A ROS multi-ontology references services: OWL reasoners and application prototyping issues

This paper introduces a ROS Multi Ontology References (ARMOR) service, a general-purpose and scalable interface between robot architectures and OWL reasoners. ARMOR addresses synchronisation and communication issues among heterogeneous and distributed software components. As a guiding scenario, we consider a prototyping approach for the use of symbolic reasoning in human-robot interaction applications.

==> uml.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uml.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.007112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40680581)%
    \put(0,0){\includegraphics[width=\unitlength]{uml.eps}}%
    \put(0.80757853,0.06334097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17500385\unitlength}\raggedright $\clubsuit$ consistency\\\vspace{-.2em}$\spadesuit$ solution\\\vspace{-.2em}$\bigstar$ injected response\end{minipage}}}%
    \put(0.0194365,0.2682685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\raggedleft references   1\end{minipage}}}%
    \put(0.4317621,0.2682685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \footnotesize\texttt{<<implements>>}\end{minipage}}}%
    \put(0.67890309,0.2682685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \footnotesize\texttt{<<depends>>}\end{minipage}}}%
    \put(0.26617789,0.37871086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47394458\unitlength}\centering \textbf{a ROS Multi Ontology References (ARMOR)}\end{minipage}}}% 
    \put(0.42174444,0.39852289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976047\unitlength}\centering \footnotesize\texttt{<<ROSjava package>>}\end{minipage}}}%
    \put(0.02403962,0.10615675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976047\unitlength}\centering \textbf{Injected\\\vspace{-.2em}Service}\end{minipage}}}%
    \put(0.04136051,0.12596878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<class>>}\end{minipage}}}%
    \put(0.31772643,0.10615675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{ARMOR\\\vspace{-.2em}interface}\end{minipage}}}%
    \put(0.32123536,0.12596878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<ROS service>>}\end{minipage}}}%
    \put(0.02164025,0.21440825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20279885\unitlength}\centering \textbf{a Multi Ontology\\\vspace{-.2em}References (AMOR)}\end{minipage}}}%
    \put(0.04136051,0.23422028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<library>>}\end{minipage}}}%
    \put(0.30349501,0.21440824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{AMOR\\\vspace{-.2em}Manipulator}\end{minipage}}}%
    \put(0.30700394,0.23422027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<interface>>}\end{minipage}}}%
    \put(0.80520579,0.21440824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{OWL\\\vspace{-.2em}API}\end{minipage}}}%
    \put(0.80871472,0.23422027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<factory>>}\end{minipage}}}%
    \put(0.55435035,0.21440824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{OWL\\\vspace{-.2em}Manipulator}\end{minipage}}}%
    \put(0.55785928,0.23422027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<realization>>}\end{minipage}}}%
    \put(0.02234999,0.31868503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2003109\unitlength}\centering \textbf{Ontology}\end{minipage}}}%
    \put(0.04136051,0.34163861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<knowledge base>>}\end{minipage}}}%
    \put(0.30349499,0.32182658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{AMOR\\\vspace{-.2em}Enquirer}\end{minipage}}}%
    \put(0.30700392,0.34163861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<interface>>}\end{minipage}}}%
    \put(0.80520579,0.32182658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{OWL\\\vspace{-.2em}Reasoner}\end{minipage}}}%
    \put(0.80871472,0.3416386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<engine>>}\end{minipage}}}%
    \put(0.55435035,0.32182658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997262\unitlength}\centering \textbf{OWL\\\vspace{-.2em}Enquirer}\end{minipage}}}%
    \put(0.55785928,0.3416386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16295144\unitlength}\centering \footnotesize\texttt{<<realization>>}\end{minipage}}}%
    \put(0.63939168,0.13172684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17500385\unitlength}\raggedright $\clubsuit$ manipulation\\\vspace{-.2em}$\spadesuit$ query\\\vspace{-.2em}$\bigstar$ injected request\end{minipage}}}%
    \put(0.35496604,0.04715961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11373814\unitlength}\centering $\bigstar$ injected\\\vspace{-.2em}request\end{minipage}}}%
    \put(0.03159725,0.05709212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11373814\unitlength}\raggedleft $\bigstar$ injected\\\vspace{-.2em}response\end{minipage}}}%
  \end{picture}%
\endgroup%

